Micro Fresnel Mirror Array with Individual Mirror Control

We present the design and fabrication of a miniaturized array of piezoelectrically actuated high speed Fresnel mirrors with individual mirror control. These Fresnel mirrors can be used to generate propagation invariant and self-healing interference patterns. The mirrors are actuated using piezobimorph actuators, and the consequent change of the tilting angle of the mirrors changes the fringe spacing of the interference pattern generated. The array consists of four Fresnel mirrors each having an area of 2x2 mm2 arranged in a 2x2 configuration. The device, optimized using FEM simulations, is able to achieve maximum mirror deflections of 15 mrad, and has a resonance frequency of 28 kHz.

==> Device3D.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Device3D.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{348.44348145bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27472888)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Device3D.pdf}}%
    \put(0.0763136,0.25236398){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Hinge}}}%
    \put(0.37232299,0.21420034){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{PDMS base}}}%
    \put(0.38884871,0.13733084){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Mirror angle}}}%
    \put(0.26729113,0.25236398){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Si wafer}}}%
    \put(-0.00210198,0.05200724){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Piezo actuator}}}%
    \put(0.02035152,0.23096641){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Mirror}}}%
    \put(0.59793508,0.25897453){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Mirror}}}%
    \put(0.93687748,0.1910953){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{0 V}}}%
    \put(0.93687748,0.07388453){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{200 V}}}%
    \put(0.44671226,0.25366922){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Hinge PDMS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Device3D.pdf}}%
    \put(0.44929754,0.10342275){\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.68353829,0.00433008){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.18917733,0.00433008){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.68473517,0.1372922){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Device3D.pdf}}%
    \put(0.03095637,0.18406489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{A}}}}%
    \put(0.27670236,0.03779682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{A'}}}}%
  \end{picture}%
\endgroup%


==> FMA_Fab_0.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FMA_Fab_0.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{317.25769043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28999055)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FMA_Fab_0.pdf}}%
    \put(0.63731149,0.00475572){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.59332814,0.03154703){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Evaporation}}}%
    \put(0.09132355,0.23479648){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Si wafer}}}%
    \put(0,0.08654736){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Trapezoidal hinge}}}%
    \put(0.06710995,0.27202962){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{SiN \& SiO}}}%
    \put(0.81248146,0.23479648){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Etch opening}}}%
    \put(0.81247677,0.09133991){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Aluminum}}}%
    \put(0.81248146,0.27202962){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Photoresist}}}%
    \put(0.81226445,0.05075933){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{UV curable tape}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FMA_Fab_0.pdf}}%
    \put(0.31523158,0.00475572){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.26499641,0.03154703){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{KOH etching}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FMA_Fab_0.pdf}}%
    \put(0.63731149,0.15096669){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.58371389,0.45721382){\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FMA_Fab_0.pdf}}%
    \put(0.31523158,0.14802648){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24070977,0.4048365){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.24614527,0.20900986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Thermal oxidation}}}}%
    \put(0.27906568,0.18328065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{and PECVD}}}}%
    \put(0.57410837,0.20625317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Photolithography}}}}%
    \put(0.57933361,0.18236175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{and RIE etching}}}}%
    \put(0.31335642,0.15126527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{(a)}}}}%
  \end{picture}%
\endgroup%


==> FMA_Fab_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FMA_Fab_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.80809296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24172311)%
    \put(0.03315452,0.0597425){\makebox(0,0)[lb]{\smash{Upper and lower}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FMA_Fab_1.pdf}}%
    \put(0.09589712,0.00436308){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.30501795,0.0467295){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Piezo bimorph}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FMA_Fab_1.pdf}}%
    \put(0.37131549,0.22524506){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Electrode hatch}}}%
    \put(0.48466672,0.16487993){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Piezo bimorph}}}%
    \put(0.64764519,0.18096052){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FMA_Fab_1.pdf}}%
    \put(0.83260379,0.20538984){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Electrode hatch}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FMA_Fab_1.pdf}}%
    \put(0.21748515,0.2013879){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Contact notch}}}%
    \put(0.04560622,0.20355673){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Alignment mark}}}%
    \put(0.35927694,0.00436308){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FMA_Fab_1.pdf}}%
    \put(0.56444334,0.0597425){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.7824813,0.04082826){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Finished actuator}}}%
    \put(0.61605484,0.00436308){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.8637783,0.00436308){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FMA_Fab_1.pdf}}%
    \put(0.56380375,0.10885464){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{PDMS mold}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FMA_Fab_1.pdf}}%
    \put(0.05589878,0.03638503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{piezo sheets}}}}%
    \put(0.65284912,0.17792717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{PDMS base layer}}}}%
    \put(0.56170201,0.06327445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Fabrication of }}}}%
    \put(0.54560275,0.03703231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{PDMS base layer}}}}%
  \end{picture}%
\endgroup%


==> FMA_Fab_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FMA_Fab_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.86728328bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26947597)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FMA_Fab_2.pdf}}%
    \put(-0.00211153,0.25347054){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Hinge PDMS}}}%
    \put(0.20024194,0.24029771){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Actuator}}}%
    \put(0.26997733,0.20817397){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Mirror}}}%
    \put(0.4845049,0.24029771){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Hinge seperation}}}%
    \put(0.29307341,0.08659397){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Bottom electrode}}}%
    \put(0.34058084,0.21773072){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Middle electrode}}}%
    \put(0.53073059,0.21227568){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Top electrode}}}%
    \put(0.08111561,0.04234477){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Mirror assembly}}}%
    \put(0.41550857,0.05531804){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Laser structuring}}}%
    \put(0.74837285,0.05531804){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{Mirror holder PCB}}}%
    \put(0.47645369,0.00434976){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.81865524,0.00434976){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.14087716,0.00434976){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FMA_Fab_2.pdf}}%
    \put(0.39960031,0.03173631){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{and hinge seperation}}}%
    \put(0.71478462,0.02903139){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{with electrical connections}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FMA_Fab_2.pdf}}%
  \end{picture}%
\endgroup%


==> MirrorAndMount.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MirrorAndMount.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{361.45644961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33609954)%
    \put(0.13080534,0.17293519){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Piezo bimorph}}}%
    \put(-0.00116513,0.17106276){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Contact pads}}}%
    \put(0.67253242,0.22069509){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Boost convertor IC}}}%
    \put(0.12536568,0.32074013){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{Mirror PCB}}}%
    \put(0.28962115,0.00417419){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.07543746,0.00417419){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MirrorAndMount.pdf}}%
    \put(0.80962238,0.00417419){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(d)}}}%
    \put(0.54677578,0.00417419){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{(c)}}}%
    \put(0.81645308,0.29517813){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{High voltage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MirrorAndMount.pdf}}%
    \put(0.78322564,0.27341368){\color[rgb]{0,0.00392157,0}\makebox(0,0)[lb]{\smash{quad channel opamp}}}%
  \end{picture}%
\endgroup%


==> MirrorAngle.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MirrorAngle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{443.15228156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48918448)%
    \put(0.01655673,0.17320559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Mirror angle (mrad)}}}}%
    \put(0.12514701,0.00478602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Applied electric field (kV/mm)}}}%
    \put(0.53149725,0.17320559){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Mirror angle (mrad)}}}}%
    \put(0.65372412,0.00478602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Applied electric field (kV/mm)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MirrorAngle.pdf}}%
    \put(0.05371905,0.04049951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.15607663,0.04049951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.26222526,0.04049951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.36458285,0.04049951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.01905826,0.06324564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.01905826,0.12173569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.0315145,0.18022574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.03909651,0.23871579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03909651,0.29720585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.02664032,0.35569591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.02664032,0.41418597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.02664032,0.47267602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MirrorAngle.pdf}}%
    \put(0.14158952,0.17805944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MirrorAngle.pdf}}%
    \put(0.14158952,0.12281884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{MirrorAngle.pdf}}%
    \put(0.14158952,0.14881442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{MirrorAngle.pdf}}%
    \put(0.14158952,0.09357381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{MirrorAngle.pdf}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=7]{MirrorAngle.pdf}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=8]{MirrorAngle.pdf}}%
    
    \put(0,0){\includegraphics[width=\unitlength,page=9]{MirrorAngle.pdf}}%
    \put(0.57532998,0.04066227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.67768754,0.04066227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.7838362,0.04066227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.88619376,0.04066227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.98855132,0.04066227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.54066924,0.06340839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-15}}}%
    \put(0.54066924,0.12189845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-10}}}%
    \put(0.55312543,0.1803885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5}}}%
    \put(0.56070744,0.23887855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.56070744,0.29736859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.54825125,0.35585864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.54825125,0.41434869){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15}}}%
    \put(0.54825125,0.47283874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{MirrorAngle.pdf}}%
    \put(0.68635272,0.44738477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ Repolarized mirror}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{MirrorAngle.pdf}}%
    \put(0.68635272,0.41922287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ Mirror without pre-deflection}}}%
    \put(0.37964205,0.43646655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
		\put(0.42683593,0.43661046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
		\put(0.38016186,0.38966501){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
		\put(0.42656462,0.38939365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
  \end{picture}%
\endgroup%


==> OpticalMeas.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OpticalMeas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{466.08800981bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42791664)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OpticalMeas.pdf}}%
    \put(0.40914896,0.10079289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64264047,0.13404841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.48336308,0.23356836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.38}}}}%
    \put(0.58391415,0.23356836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.55}}}}%
    \put(0.8855144,0.23356836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.85}}}}%
    \put(0.67928589,0.23356836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.6}}}}%
    \put(0.77711882,0.23351708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{0.77}}}}%
    \put(0.60859015,0.2020159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Electric field (kV/mm)}}}}%
		\put(0.55859015,0.2020159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{(b)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OpticalMeas.pdf}}%
    \put(0.42202432,0.2981926){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{{\color{white}1000 $\mu$m}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OpticalMeas.pdf}}%
    \put(0.05673552,0.03457503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.17195033,0.03457503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.28761695,0.03457503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.40283176,0.03457503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.03459621,0.05309976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.03414439,0.10054115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.03414439,0.14753072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.03414439,0.19497211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.02420429,0.2424135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.02465611,0.28940306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.02420429,0.33684445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{140}}}%
    \put(0.02420429,0.38428584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{160}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OpticalMeas.pdf}}%
    \put(0.01561965,0.15340442){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Fringe width ($\mu$m)}}}}%
    \put(0.14710008,0.00520655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Mirror angle (mrad)}}}%
		\put(0.09710008,0.00520655){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OpticalMeas.pdf}}%
    \put(0.26683311,0.3734421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theory}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OpticalMeas.pdf}}%
    \put(0.26683311,0.34588091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Measurement}}}%
  \end{picture}%
\endgroup%


==> SimHinge.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SimHinge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{347.21186829bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4376296)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SimHinge.pdf}}%
    \put(0.21757473,0.11349184){\makebox(0,0)[lb]{\smash{200 $\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SimHinge.pdf}}%
    \put(0.21757473,0.0849723){\makebox(0,0)[lb]{\smash{300 $\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SimHinge.pdf}}%
    \put(0.21757473,0.05645254){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{400 $\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{SimHinge.pdf}}%
    \put(0.05557098,0.11349184){\makebox(0,0)[lb]{\smash{200 $\mu$m}}}%
    \put(0.05557098,0.08363479){\makebox(0,0)[lb]{\smash{300 $\mu$m}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{SimHinge.pdf}}%
    \put(0.04187747,0.36802714){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(-0.00210944,0.41217972){\color[rgb]{0.01176471,0.01176471,0.01176471}\makebox(0,0)[lb]{\smash{Mirror angle}}}%
    \put(0.03883953,0.29076449){\color[rgb]{0.9254902,0.14509804,0.14901961}\makebox(0,0)[lb]{\smash{Downward displacement}}}%
    \put(0.0145952,0.17505152){\makebox(0,0)[lb]{\smash{Thickness of}}}%
    \put(0.17155952,0.17505152){\makebox(0,0)[lb]{\smash{Thickness of}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{SimHinge.pdf}}%
    \put(0.37092245,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.44971404,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.52852271,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.60733134,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.68664614,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.76543793,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.84422972,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.92303819,0.02989475){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.35001367,0.05011167){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.34949049,0.10818024){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.34949049,0.16675624){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.34949049,0.22480795){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.33860573,0.2833997){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.3391289,0.34146828){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.33860573,0.40004318){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.73330697,0.27563687){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.27563687){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73330697,0.24711732){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.24711732){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73330697,0.21859777){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.21859777){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73330697,0.19009507){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.19009507){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73330697,0.16157533){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.16157533){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73330697,0.13305467){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.89089036,0.13305467){\color[rgb]{0.00392157,0.00392157,0.00392157}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46009056,0.00449715){\makebox(0,0)[lb]{\smash{Young's modulus of hinge PDMS (MPa)}}}%
    \put(0.33204129,0.13980596){\rotatebox{90}{\makebox(0,0)[lb]{\smash{deflection(mrad)}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{SimHinge.pdf}}%
    \put(0.93962681,0.05011167){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.93962681,0.10818024){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.93962681,0.16675624){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.93962681,0.22480795){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.93962681,0.2833997){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.93962681,0.34146828){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.93962681,0.40004318){\color[rgb]{0.92941176,0.13333333,0.14117647}\makebox(0,0)[lb]{\smash{12}}}%
    \put(0.99561979,0.15484197){\color[rgb]{0.00392157,0.00392157,0.00392157}\rotatebox{90}{\makebox(0,0)[lb]{\smash{}}}}%
    \put(0.99561979,0.16209847){\rotatebox{90}{\makebox(0,0)[lb]{\smash{displacement($\mu$m)}}}}%
    \put(0.03969228,0.14840874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{Si wafer}}}}%
    \put(0.17990988,0.15033199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{PDMS base}}}}%
  \end{picture}%
\endgroup%


==> crosstalkAndResonance.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crosstalkAndResonance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.8519455bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47885737)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crosstalkAndResonance.pdf}}%
    \put(0.05659424,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1.5}}}%
    \put(0.12293157,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-1.0}}}%
    \put(0.18926888,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-0.5}}}%
    \put(0.25929161,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.32562895,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.5}}}%
    \put(0.39196627,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.45830363,0.04501359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.5}}}%
    \put(0.02658449,0.06554654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-400}}}%
    \put(0.02711098,0.12661902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-300}}}%
    \put(0.02711098,0.18821797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-200}}}%
    \put(0.02658449,0.24929042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-100}}}%
    \put(0.05606775,0.31036287){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03395531,0.37196181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.03448179,0.43303428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{200}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{crosstalkAndResonance.pdf}}%
    \put(0.01658125,0.09926766){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Out-of-plane displacement (nm)}}}}%
    \put(0.09659424,0.00552708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
		\put(0.1393157,0.00552708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Applied electric field (kV/mm)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{crosstalkAndResonance.pdf}}%
    \put(0.14096373,0.16689524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mirror 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{crosstalkAndResonance.pdf}}%
    \put(0.14096373,0.13793846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mirrors 2 \& 4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{crosstalkAndResonance.pdf}}%
    \put(0.14096373,0.10898171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mirrors 2 \& 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{crosstalkAndResonance.pdf}}%
    \put(0.14096373,0.08331547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{mirrors 2, 3 \& 4}}}%
    \put(0.08477844,0.18879563){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{effect on mirror 1 from}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{crosstalkAndResonance.pdf}}%
    \put(0.59958812,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5.0k}}}%
    \put(0.65328974,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10.0k}}}%
    \put(0.71172975,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{15.0k}}}%
    \put(0.77016981,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{20.0k}}}%
    \put(0.82860982,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{25.0k}}}%
    \put(0.88704982,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{30.0k}}}%
    \put(0.94601638,0.04557629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{35.0k}}}%
    \put(0.56062806,0.06610924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.56115456,0.10612224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.2}}}%
    \put(0.56062806,0.14560875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.56062806,0.18562175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.6}}}%
    \put(0.56062806,0.22510825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.56062806,0.26512126){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.0}}}%
    \put(0.56115456,0.30513422){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.56062806,0.34462073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.4}}}%
    \put(0.56062806,0.38463373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.56062806,0.42412023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1.8}}}%
    \put(0.56115456,0.46413322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2.0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{crosstalkAndResonance.pdf}}%
    \put(0.55062484,0.15087686){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{normalized displacement}}}}%
    \put(0.62857736,0.00608978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
		\put(0.73172975,0.00608978){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{frequency (Hz)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{crosstalkAndResonance.pdf}}%
    \put(0.66513571,0.43780888){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ Single mirror actuated}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{crosstalkAndResonance.pdf}}%
    \put(0.66513571,0.40885212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ All mirrors actuated}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{crosstalkAndResonance.pdf}}%
    \put(0.39024749,0.43658962){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{1}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{crosstalkAndResonance.pdf}}%
    \put(0.43556261,0.43628661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{crosstalkAndResonance.pdf}}%
    \put(0.39018884,0.39064902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{3}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{crosstalkAndResonance.pdf}}%
    \put(0.43529886,0.39038522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{4}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{crosstalkAndResonance.pdf}}%
  \end{picture}%
\endgroup%

